Searches for New Particles

Searches for New Particles including future sensitivity prospects are reviewed. The main focus is placed on results obtained at LEP, HERA and the Tevatron on generic searches such as searches for excited fermions, searches for leptoquarks and high-$p_T$ leptons. Also interpretations in the context of anomalous single top production via flavour-changing neutral current, large extra space dimensions, supersymmetry, and various searches for Higgs bosons are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

